A class of non-reversible hypercube long-range random walks and Bernoulli autoregression

We study a large class of long-range random walks which take values on the vertices of an N dimensional hypercube. These processes are connected with multivariate Bernoulli autoregression.

==> Pic.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\begin{document}
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};


\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
%%ZZZZ
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 61.20) -- ( 72.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.50, 61.20) -- ( 92.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18, 61.20) -- (112.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.86, 61.20) -- (131.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.50, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.86, 39.60) {0.8};

%%ZZZ

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,118.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.18) -- ( 43.20, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.57) -- ( 43.20,100.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,118.95) -- ( 43.20,118.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 82.18) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,118.95) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 63.80) rectangle ( 55.10, 65.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.10, 63.80) rectangle ( 57.07, 68.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07, 63.80) rectangle ( 59.04, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 63.80) rectangle ( 61.01, 74.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 63.80) rectangle ( 62.98, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.98, 63.80) rectangle ( 64.94, 83.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 63.80) rectangle ( 66.91, 89.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91, 63.80) rectangle ( 68.88,100.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88, 63.80) rectangle ( 70.85, 96.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 63.80) rectangle ( 72.82, 91.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.82, 63.80) rectangle ( 74.78, 99.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.78, 63.80) rectangle ( 76.75,111.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.75, 63.80) rectangle ( 78.72,100.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.72, 63.80) rectangle ( 80.69,111.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69, 63.80) rectangle ( 82.66,108.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.66, 63.80) rectangle ( 84.63,113.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 63.80) rectangle ( 86.59,113.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59, 63.80) rectangle ( 88.56,113.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 63.80) rectangle ( 90.53,118.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 63.80) rectangle ( 92.50,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50, 63.80) rectangle ( 94.47,113.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47, 63.80) rectangle ( 96.43,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43, 63.80) rectangle ( 98.40,114.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40, 63.80) rectangle (100.37,120.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 63.80) rectangle (102.34,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.34, 63.80) rectangle (104.31,114.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 63.80) rectangle (106.27,119.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.27, 63.80) rectangle (108.24,112.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 63.80) rectangle (110.21,119.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.21, 63.80) rectangle (112.18,119.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 63.80) rectangle (114.15,110.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 63.80) rectangle (116.11,117.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 63.80) rectangle (118.08,120.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08, 63.80) rectangle (120.05,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.05, 63.80) rectangle (122.02,103.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.02, 63.80) rectangle (123.99,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99, 63.80) rectangle (125.95,106.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95, 63.80) rectangle (127.92,104.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.92, 63.80) rectangle (129.89,104.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89, 63.80) rectangle (131.86,102.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86, 63.80) rectangle (133.83, 97.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.83, 63.80) rectangle (135.79, 88.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79, 63.80) rectangle (137.76, 89.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76, 63.80) rectangle (139.73, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.73, 63.80) rectangle (141.70, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 63.80) rectangle (143.67, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.67, 63.80) rectangle (145.63, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.63, 63.80) rectangle (147.60, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 63.80) rectangle (149.57, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57, 63.80) rectangle (151.54, 67.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 63.80) --
	( 62.98, 83.85) --
	( 72.82, 99.45) --
	( 82.66,110.59) --
	( 92.50,117.27) --
	(102.34,119.50) --
	(112.18,117.27) --
	(122.02,110.59) --
	(131.86, 99.45) --
	(141.70, 83.85) --
	(151.54, 63.80);
\end{scope}
\end{tikzpicture}
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 156) {$\varphi=0.8,\gamma=0.8$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 61.20) -- ( 51.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21, 61.20) -- ( 71.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 61.20) -- ( 91.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.37, 61.20) -- (111.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 61.20) -- (131.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.13, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.29, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.46, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 80.07) -- ( 43.20, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.34) -- ( 43.20, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.60) -- ( 43.20,112.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.87) -- ( 43.20,128.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 80.07) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,112.60) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 63.80) rectangle ( 55.14, 64.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.14, 63.80) rectangle ( 57.15, 64.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 63.80) rectangle ( 59.16, 65.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 63.80) rectangle ( 61.17, 67.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.17, 63.80) rectangle ( 63.18, 69.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18, 63.80) rectangle ( 65.19, 68.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19, 63.80) rectangle ( 67.19, 71.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.19, 63.80) rectangle ( 69.20, 72.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.20, 63.80) rectangle ( 71.21, 74.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21, 63.80) rectangle ( 73.22, 78.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 63.80) rectangle ( 75.23, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23, 63.80) rectangle ( 77.23, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.23, 63.80) rectangle ( 79.24, 84.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.24, 63.80) rectangle ( 81.25, 89.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25, 63.80) rectangle ( 83.26, 92.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26, 63.80) rectangle ( 85.27, 86.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27, 63.80) rectangle ( 87.28, 92.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28, 63.80) rectangle ( 89.28, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 63.80) rectangle ( 91.29, 94.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29, 63.80) rectangle ( 93.30,103.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30, 63.80) rectangle ( 95.31,104.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.31, 63.80) rectangle ( 97.32,109.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.32, 63.80) rectangle ( 99.33,112.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.33, 63.80) rectangle (101.33,114.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.33, 63.80) rectangle (103.34,119.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34, 63.80) rectangle (105.35,110.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35, 63.80) rectangle (107.36,115.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 63.80) rectangle (109.37,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.37, 63.80) rectangle (111.37,125.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.37, 63.80) rectangle (113.38,114.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38, 63.80) rectangle (115.39,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.39, 63.80) rectangle (117.40,119.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40, 63.80) rectangle (119.41,117.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41, 63.80) rectangle (121.42,125.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.42, 63.80) rectangle (123.42,123.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.42, 63.80) rectangle (125.43,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.43, 63.80) rectangle (127.44,122.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.44, 63.80) rectangle (129.45,115.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.45, 63.80) rectangle (131.46,113.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46, 63.80) rectangle (133.46,119.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.46, 63.80) rectangle (135.47,104.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.47, 63.80) rectangle (137.48,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.48, 63.80) rectangle (139.49,103.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 63.80) rectangle (141.50, 92.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.50, 63.80) rectangle (143.51, 93.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.51, 63.80) rectangle (145.51, 89.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51, 63.80) rectangle (147.52, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.52, 63.80) rectangle (149.53, 74.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53, 63.80) rectangle (151.54, 67.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 63.80) --
	( 61.17, 67.35) --
	( 71.21, 76.42) --
	( 81.25, 88.64) --
	( 91.29,101.66) --
	(101.33,113.09) --
	(111.37,120.58) --
	(121.42,121.77) --
	(131.46,114.28) --
	(141.50, 95.74) --
	(151.54, 63.80);
\end{scope}
\end{tikzpicture}
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (153.55, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.22, 61.20) -- ( 73.22, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.30, 61.20) -- ( 93.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.38, 61.20) -- (113.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.46, 61.20) -- (133.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.55, 61.20) -- (153.55, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.30, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.46, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 80.75) -- ( 43.20, 80.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.69) -- ( 43.20, 97.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.64) -- ( 43.20,114.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 80.75) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.64) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 63.80) rectangle ( 55.14, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.14, 63.80) rectangle ( 57.15, 77.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 63.80) rectangle ( 59.16, 83.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 63.80) rectangle ( 61.17, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.17, 63.80) rectangle ( 63.18, 94.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18, 63.80) rectangle ( 65.19, 97.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19, 63.80) rectangle ( 67.19,108.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.19, 63.80) rectangle ( 69.20,106.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.20, 63.80) rectangle ( 71.21,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21, 63.80) rectangle ( 73.22,116.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 63.80) rectangle ( 75.23,117.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23, 63.80) rectangle ( 77.23,111.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.23, 63.80) rectangle ( 79.24,120.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.24, 63.80) rectangle ( 81.25,126.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25, 63.80) rectangle ( 83.26,120.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26, 63.80) rectangle ( 85.27,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27, 63.80) rectangle ( 87.28,119.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28, 63.80) rectangle ( 89.28,128.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 63.80) rectangle ( 91.29,127.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29, 63.80) rectangle ( 93.30,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30, 63.80) rectangle ( 95.31,118.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.31, 63.80) rectangle ( 97.32,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.32, 63.80) rectangle ( 99.33,125.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.33, 63.80) rectangle (101.33,111.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.33, 63.80) rectangle (103.34,115.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34, 63.80) rectangle (105.35,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35, 63.80) rectangle (107.36,110.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 63.80) rectangle (109.37,111.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.37, 63.80) rectangle (111.37,107.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.37, 63.80) rectangle (113.38,102.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38, 63.80) rectangle (115.39, 98.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.39, 63.80) rectangle (117.40,102.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40, 63.80) rectangle (119.41, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41, 63.80) rectangle (121.42, 92.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.42, 63.80) rectangle (123.42, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.42, 63.80) rectangle (125.43, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.43, 63.80) rectangle (127.44, 81.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.44, 63.80) rectangle (129.45, 81.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.45, 63.80) rectangle (131.46, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46, 63.80) rectangle (133.46, 77.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.46, 63.80) rectangle (135.47, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.47, 63.80) rectangle (137.48, 74.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.48, 63.80) rectangle (139.49, 72.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 63.80) rectangle (141.50, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.50, 63.80) rectangle (143.51, 68.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.51, 63.80) rectangle (145.51, 66.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51, 63.80) rectangle (147.52, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.52, 63.80) rectangle (149.53, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53, 63.80) rectangle (151.54, 64.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 63.80) --
	( 63.18, 97.07) --
	( 73.22,116.38) --
	( 83.26,124.18) --
	( 93.30,122.95) --
	(103.34,115.15) --
	(113.38,103.23) --
	(123.42, 89.68) --
	(133.46, 76.95) --
	(143.51, 67.50) --
	(153.55, 63.80);
\end{scope}
\end{tikzpicture}
\\ % end phi=gamma=0.8
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 61.20) -- ( 72.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.50, 61.20) -- ( 92.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18, 61.20) -- (112.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.86, 61.20) -- (131.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.50, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.86, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,122.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.52) -- ( 43.20, 83.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.24) -- ( 43.20,103.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.96) -- ( 43.20,122.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 83.52) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,122.96) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 63.80) rectangle ( 55.10, 66.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.10, 63.80) rectangle ( 57.07, 72.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07, 63.80) rectangle ( 59.04, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 63.80) rectangle ( 61.01, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 63.80) rectangle ( 62.98, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.98, 63.80) rectangle ( 64.94, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 63.80) rectangle ( 66.91, 90.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91, 63.80) rectangle ( 68.88, 98.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88, 63.80) rectangle ( 70.85, 97.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 63.80) rectangle ( 72.82, 98.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.82, 63.80) rectangle ( 74.78,103.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.78, 63.80) rectangle ( 76.75,107.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.75, 63.80) rectangle ( 78.72,107.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.72, 63.80) rectangle ( 80.69,107.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69, 63.80) rectangle ( 82.66,114.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.66, 63.80) rectangle ( 84.63,112.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 63.80) rectangle ( 86.59,117.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59, 63.80) rectangle ( 88.56,116.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 63.80) rectangle ( 90.53,115.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 63.80) rectangle ( 92.50,112.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50, 63.80) rectangle ( 94.47,123.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47, 63.80) rectangle ( 96.43,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43, 63.80) rectangle ( 98.40,115.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40, 63.80) rectangle (100.37,122.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 63.80) rectangle (102.34,123.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.34, 63.80) rectangle (104.31,119.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 63.80) rectangle (106.27,128.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.27, 63.80) rectangle (108.24,125.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 63.80) rectangle (110.21,115.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.21, 63.80) rectangle (112.18,124.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 63.80) rectangle (114.15,117.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 63.80) rectangle (116.11,119.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 63.80) rectangle (118.08,128.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08, 63.80) rectangle (120.05,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.05, 63.80) rectangle (122.02,114.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.02, 63.80) rectangle (123.99,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99, 63.80) rectangle (125.95,109.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95, 63.80) rectangle (127.92,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.92, 63.80) rectangle (129.89, 98.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89, 63.80) rectangle (131.86,100.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86, 63.80) rectangle (133.83,101.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.83, 63.80) rectangle (135.79, 96.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79, 63.80) rectangle (137.76, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76, 63.80) rectangle (139.73, 94.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.73, 63.80) rectangle (141.70, 85.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 63.80) rectangle (143.67, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.67, 63.80) rectangle (145.63, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.63, 63.80) rectangle (147.60, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 63.80) rectangle (149.57, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57, 63.80) rectangle (151.54, 69.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 63.80) --
	( 62.98, 85.31) --
	( 72.82,102.04) --
	( 82.66,113.99) --
	( 92.50,121.16) --
	(102.34,123.55) --
	(112.18,121.16) --
	(122.02,113.99) --
	(131.86,102.04) --
	(141.70, 85.31) --
	(151.54, 63.80);
\end{scope}
\end{tikzpicture}
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

				\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 156) {$\varphi=0.4,\gamma=0.7$};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 61.20) -- ( 72.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.50, 61.20) -- ( 92.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18, 61.20) -- (112.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.86, 61.20) -- (131.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.50, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.86, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,115.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 81.02) -- ( 43.20, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.23) -- ( 43.20, 98.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.45) -- ( 43.20,115.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 81.02) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,115.45) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.10, 63.80) rectangle ( 57.07, 64.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07, 63.80) rectangle ( 59.04, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 63.80) rectangle ( 61.01, 65.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 63.80) rectangle ( 62.98, 66.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.98, 63.80) rectangle ( 64.94, 66.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 63.80) rectangle ( 66.91, 70.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91, 63.80) rectangle ( 68.88, 71.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88, 63.80) rectangle ( 70.85, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 63.80) rectangle ( 72.82, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.82, 63.80) rectangle ( 74.78, 76.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.78, 63.80) rectangle ( 76.75, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.75, 63.80) rectangle ( 78.72, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.72, 63.80) rectangle ( 80.69, 88.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69, 63.80) rectangle ( 82.66, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.66, 63.80) rectangle ( 84.63, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 63.80) rectangle ( 86.59, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59, 63.80) rectangle ( 88.56, 98.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 63.80) rectangle ( 90.53, 98.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 63.80) rectangle ( 92.50, 98.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50, 63.80) rectangle ( 94.47,107.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47, 63.80) rectangle ( 96.43,101.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43, 63.80) rectangle ( 98.40,108.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40, 63.80) rectangle (100.37,113.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 63.80) rectangle (102.34,112.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.34, 63.80) rectangle (104.31,116.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 63.80) rectangle (106.27,120.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.27, 63.80) rectangle (108.24,124.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 63.80) rectangle (110.21,121.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.21, 63.80) rectangle (112.18,127.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 63.80) rectangle (114.15,123.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 63.80) rectangle (116.11,120.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 63.80) rectangle (118.08,125.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08, 63.80) rectangle (120.05,128.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.05, 63.80) rectangle (122.02,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.02, 63.80) rectangle (123.99,124.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99, 63.80) rectangle (125.95,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95, 63.80) rectangle (127.92,126.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.92, 63.80) rectangle (129.89,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89, 63.80) rectangle (131.86,116.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86, 63.80) rectangle (133.83,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.83, 63.80) rectangle (135.79,107.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79, 63.80) rectangle (137.76,106.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76, 63.80) rectangle (139.73,107.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.73, 63.80) rectangle (141.70, 97.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 63.80) rectangle (143.67, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.67, 63.80) rectangle (145.63, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.63, 63.80) rectangle (147.60, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 63.80) rectangle (149.57, 74.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57, 63.80) rectangle (151.54, 67.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 63.80) --
	( 62.98, 67.56) --
	( 72.82, 77.16) --
	( 82.66, 90.09) --
	( 92.50,103.86) --
	(102.34,115.96) --
	(112.18,123.89) --
	(122.02,125.14) --
	(131.86,117.21) --
	(141.70, 97.60) --
	(151.54, 63.80);
\end{scope}
\end{tikzpicture}
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (153.55, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.22, 61.20) -- ( 73.22, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.30, 61.20) -- ( 93.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.38, 61.20) -- (113.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.46, 61.20) -- (133.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.55, 61.20) -- (153.55, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.30, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.46, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 80.07) -- ( 43.20, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.34) -- ( 43.20, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.60) -- ( 43.20,112.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.87) -- ( 43.20,128.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 80.07) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,112.60) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 63.80) rectangle ( 55.14, 66.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.14, 63.80) rectangle ( 57.15, 74.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 63.80) rectangle ( 59.16, 84.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 63.80) rectangle ( 61.17, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.17, 63.80) rectangle ( 63.18, 92.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18, 63.80) rectangle ( 65.19, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19, 63.80) rectangle ( 67.19,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.19, 63.80) rectangle ( 69.20,103.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.20, 63.80) rectangle ( 71.21,105.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21, 63.80) rectangle ( 73.22,114.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 63.80) rectangle ( 75.23,113.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23, 63.80) rectangle ( 77.23,118.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.23, 63.80) rectangle ( 79.24,120.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.24, 63.80) rectangle ( 81.25,117.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25, 63.80) rectangle ( 83.26,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26, 63.80) rectangle ( 85.27,120.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27, 63.80) rectangle ( 87.28,120.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28, 63.80) rectangle ( 89.28,124.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 63.80) rectangle ( 91.29,113.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29, 63.80) rectangle ( 93.30,118.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30, 63.80) rectangle ( 95.31,112.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.31, 63.80) rectangle ( 97.32,108.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.32, 63.80) rectangle ( 99.33,114.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.33, 63.80) rectangle (101.33,119.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.33, 63.80) rectangle (103.34,114.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34, 63.80) rectangle (105.35,112.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35, 63.80) rectangle (107.36,110.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 63.80) rectangle (109.37,104.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.37, 63.80) rectangle (111.37,101.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.37, 63.80) rectangle (113.38,106.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38, 63.80) rectangle (115.39,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.39, 63.80) rectangle (117.40, 92.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40, 63.80) rectangle (119.41, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41, 63.80) rectangle (121.42, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.42, 63.80) rectangle (123.42, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.42, 63.80) rectangle (125.43, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.43, 63.80) rectangle (127.44, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.44, 63.80) rectangle (129.45, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.45, 63.80) rectangle (131.46, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46, 63.80) rectangle (133.46, 82.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.46, 63.80) rectangle (135.47, 75.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.47, 63.80) rectangle (137.48, 73.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.48, 63.80) rectangle (139.49, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 63.80) rectangle (141.50, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.50, 63.80) rectangle (143.51, 68.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.51, 63.80) rectangle (145.51, 67.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51, 63.80) rectangle (147.52, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.52, 63.80) rectangle (149.53, 65.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53, 63.80) rectangle (151.54, 64.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 63.80) --
	( 63.18, 95.74) --
	( 73.22,114.28) --
	( 83.26,121.77) --
	( 93.30,120.58) --
	(103.34,113.09) --
	(113.38,101.66) --
	(123.42, 88.64) --
	(133.46, 76.42) --
	(143.51, 67.35) --
	(153.55, 63.80);
\end{scope}
\end{tikzpicture}
\\
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};
%Beta(2,2)
				\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 0.0) {Beta(2,2)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 61.20) -- ( 72.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.50, 61.20) -- ( 92.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18, 61.20) -- (112.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.86, 61.20) -- (131.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.50, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.86, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,121.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.17) -- ( 43.20, 83.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,102.53) -- ( 43.20,102.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,121.90) -- ( 43.20,121.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 83.17) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,121.90) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 63.80) rectangle ( 55.10, 67.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.10, 63.80) rectangle ( 57.07, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07, 63.80) rectangle ( 59.04, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 63.80) rectangle ( 61.01, 78.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 63.80) rectangle ( 62.98, 80.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.98, 63.80) rectangle ( 64.94, 82.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 63.80) rectangle ( 66.91, 85.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91, 63.80) rectangle ( 68.88, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88, 63.80) rectangle ( 70.85, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 63.80) rectangle ( 72.82,104.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.82, 63.80) rectangle ( 74.78,108.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.78, 63.80) rectangle ( 76.75, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.75, 63.80) rectangle ( 78.72,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.72, 63.80) rectangle ( 80.69,103.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69, 63.80) rectangle ( 82.66,112.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.66, 63.80) rectangle ( 84.63,111.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 63.80) rectangle ( 86.59,109.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59, 63.80) rectangle ( 88.56,125.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 63.80) rectangle ( 90.53,118.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 63.80) rectangle ( 92.50,119.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50, 63.80) rectangle ( 94.47,122.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47, 63.80) rectangle ( 96.43,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43, 63.80) rectangle ( 98.40,121.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40, 63.80) rectangle (100.37,119.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 63.80) rectangle (102.34,125.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.34, 63.80) rectangle (104.31,123.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 63.80) rectangle (106.27,119.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.27, 63.80) rectangle (108.24,117.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 63.80) rectangle (110.21,119.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.21, 63.80) rectangle (112.18,124.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 63.80) rectangle (114.15,114.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 63.80) rectangle (116.11,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 63.80) rectangle (118.08,115.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08, 63.80) rectangle (120.05,107.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.05, 63.80) rectangle (122.02,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.02, 63.80) rectangle (123.99,113.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99, 63.80) rectangle (125.95,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95, 63.80) rectangle (127.92,117.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.92, 63.80) rectangle (129.89,101.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89, 63.80) rectangle (131.86,101.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86, 63.80) rectangle (133.83,100.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.83, 63.80) rectangle (135.79, 97.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79, 63.80) rectangle (137.76, 97.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76, 63.80) rectangle (139.73, 95.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.73, 63.80) rectangle (141.70, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 63.80) rectangle (143.67, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.67, 63.80) rectangle (145.63, 77.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.63, 63.80) rectangle (147.60, 72.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 63.80) rectangle (149.57, 68.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57, 63.80) rectangle (151.54, 65.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 63.80) --
	( 62.98, 84.93) --
	( 72.82,101.36) --
	( 82.66,113.09) --
	( 92.50,120.13) --
	(102.34,122.48) --
	(112.18,120.13) --
	(122.02,113.09) --
	(131.86,101.36) --
	(141.70, 84.93) --
	(151.54, 63.80);
\end{scope}
\end{tikzpicture}
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};
%Beta(3,2)
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 0.0) {Beta(3,2)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 156) {$\varphi=0.7,\gamma=0.4$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 61.20) -- ( 51.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21, 61.20) -- ( 71.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 61.20) -- ( 91.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.37, 61.20) -- (111.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 61.20) -- (131.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.13, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.29, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.46, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,125.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 79.22) -- ( 43.20, 79.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.64) -- ( 43.20, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.06) -- ( 43.20,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.48) -- ( 43.20,125.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.64) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,125.48) {200};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 63.80) rectangle ( 55.14, 64.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.14, 63.80) rectangle ( 57.15, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 63.80) rectangle ( 59.16, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 63.80) rectangle ( 61.17, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.17, 63.80) rectangle ( 63.18, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18, 63.80) rectangle ( 65.19, 69.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19, 63.80) rectangle ( 67.19, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.19, 63.80) rectangle ( 69.20, 71.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.20, 63.80) rectangle ( 71.21, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21, 63.80) rectangle ( 73.22, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 63.80) rectangle ( 75.23, 76.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23, 63.80) rectangle ( 77.23, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.23, 63.80) rectangle ( 79.24, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.24, 63.80) rectangle ( 81.25, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25, 63.80) rectangle ( 83.26, 88.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26, 63.80) rectangle ( 85.27, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27, 63.80) rectangle ( 87.28, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28, 63.80) rectangle ( 89.28,101.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 63.80) rectangle ( 91.29, 97.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29, 63.80) rectangle ( 93.30, 97.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30, 63.80) rectangle ( 95.31, 98.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.31, 63.80) rectangle ( 97.32, 96.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.32, 63.80) rectangle ( 99.33,104.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.33, 63.80) rectangle (101.33,106.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.33, 63.80) rectangle (103.34,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34, 63.80) rectangle (105.35,118.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35, 63.80) rectangle (107.36,110.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 63.80) rectangle (109.37,116.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.37, 63.80) rectangle (111.37,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.37, 63.80) rectangle (113.38,117.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38, 63.80) rectangle (115.39,117.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.39, 63.80) rectangle (117.40,123.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40, 63.80) rectangle (119.41,120.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41, 63.80) rectangle (121.42,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.42, 63.80) rectangle (123.42,112.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.42, 63.80) rectangle (125.43,115.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.43, 63.80) rectangle (127.44,124.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.44, 63.80) rectangle (129.45,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.45, 63.80) rectangle (131.46,114.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46, 63.80) rectangle (133.46,109.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.46, 63.80) rectangle (135.47,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.47, 63.80) rectangle (137.48, 99.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.48, 63.80) rectangle (139.49,100.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 63.80) rectangle (141.50, 93.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.50, 63.80) rectangle (143.51, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.51, 63.80) rectangle (145.51, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51, 63.80) rectangle (147.52, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.52, 63.80) rectangle (149.53, 74.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53, 63.80) rectangle (151.54, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 63.80) --
	( 61.17, 67.17) --
	( 71.21, 75.76) --
	( 81.25, 87.35) --
	( 91.29, 99.68) --
	(101.33,110.52) --
	(111.37,117.62) --
	(121.42,118.75) --
	(131.46,111.64) --
	(141.50, 94.08) --
	(151.54, 63.80);
\end{scope}
\end{tikzpicture}
%%
\begin{tikzpicture}[x=0.7pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {$\widehat{\theta}$};

				\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 0.0) {Beta(2,3)};
%Beta(2,3)

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 96.34) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 61.20) -- ( 72.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.50, 61.20) -- ( 92.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18, 61.20) -- (112.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.86, 61.20) -- (131.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.50, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.86, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 49.20,116.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.80) -- ( 43.20, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 81.48) -- ( 43.20, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.17) -- ( 43.20, 99.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.85) -- ( 43.20,116.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 81.48) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.85) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,131.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 63.80) rectangle ( 55.10, 68.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.10, 63.80) rectangle ( 57.07, 74.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07, 63.80) rectangle ( 59.04, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 63.80) rectangle ( 61.01, 99.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.01, 63.80) rectangle ( 62.98, 94.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.98, 63.80) rectangle ( 64.94,102.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 63.80) rectangle ( 66.91,106.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.91, 63.80) rectangle ( 68.88,110.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88, 63.80) rectangle ( 70.85,116.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 63.80) rectangle ( 72.82,118.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.82, 63.80) rectangle ( 74.78,122.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.78, 63.80) rectangle ( 76.75,120.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.75, 63.80) rectangle ( 78.72,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.72, 63.80) rectangle ( 80.69,121.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69, 63.80) rectangle ( 82.66,127.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.66, 63.80) rectangle ( 84.63,123.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 63.80) rectangle ( 86.59,119.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59, 63.80) rectangle ( 88.56,123.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 63.80) rectangle ( 90.53,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 63.80) rectangle ( 92.50,115.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50, 63.80) rectangle ( 94.47,118.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47, 63.80) rectangle ( 96.43,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43, 63.80) rectangle ( 98.40,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40, 63.80) rectangle (100.37,118.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 63.80) rectangle (102.34,112.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.34, 63.80) rectangle (104.31,112.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 63.80) rectangle (106.27,116.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.27, 63.80) rectangle (108.24,115.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 63.80) rectangle (110.21,108.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.21, 63.80) rectangle (112.18,110.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 63.80) rectangle (114.15,105.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 63.80) rectangle (116.11,101.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 63.80) rectangle (118.08, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08, 63.80) rectangle (120.05, 99.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.05, 63.80) rectangle (122.02, 92.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.02, 63.80) rectangle (123.99, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99, 63.80) rectangle (125.95, 86.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95, 63.80) rectangle (127.92, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.92, 63.80) rectangle (129.89, 80.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89, 63.80) rectangle (131.86, 76.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86, 63.80) rectangle (133.83, 75.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.83, 63.80) rectangle (135.79, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.79, 63.80) rectangle (137.76, 70.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76, 63.80) rectangle (139.73, 70.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.73, 63.80) rectangle (141.70, 67.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 63.80) rectangle (143.67, 68.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.67, 63.80) rectangle (145.63, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.63, 63.80) rectangle (147.60, 65.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 63.80) rectangle (149.57, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57, 63.80) rectangle (151.54, 64.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 63.80) --
	( 62.98, 98.52) --
	( 72.82,118.66) --
	( 82.66,126.81) --
	( 92.50,125.52) --
	(102.34,117.38) --
	(112.18,104.95) --
	(122.02, 90.81) --
	(131.86, 77.52) --
	(141.70, 67.66) --
	(151.54, 63.80);
\end{scope}
\end{tikzpicture}
\\

%\end{document}

